A Bicriteria Approximation Scheme for the Minimum Well-Separated Pair Decomposition

A well-separated pair decomposition (WSPD) of a set $P$ of $n$ points covers all $\binom{n}{2}$ pairs of points by a family of dumbbells $\{X,Y\}$, each covering the pairs of $X\times Y$, such that the diameters of $X$ and $Y$ are at most an $\varepsilon$-fraction of their distance. In $\mathbb{R}^d$, WSPDs with $O(n/\varepsilon^d)$ dumbbells always exist, but many inputs admit much smaller ones. However, computing a WSPD of minimum size is NP-hard in the plane. For $d\ge2$, the only known approximation that preserves the separation has a factor of $2^{O(d)}$, and Buchin et al. (ESA 2026) asked whether a $(1+\delta)$-approximation exists. We give a bicriteria approximation scheme: for fixed $d$ and $\delta\in(0,1]$, we compute in $f(d,\delta)\cdot n^{6}$ time a $(1+\delta)\varepsilon$-WSPD whose size is at most $(1+\delta)$ times the minimum size of an $\varepsilon$-WSPD. The same holds in metric spaces of bounded doubling dimension. The algorithm combines shifting over scales with the local-growth technique of Nieberg, Hurink, and Kern, applied to a graph whose vertices are the pairs of points. In contrast, we show that in general metric spaces, relaxing the separation by a factor below $2$ keeps the problem hard: for every fixed rational $\varepsilon\le1/4$, it is NP-hard to compute such a relaxed WSPD whose size is within a factor $n^c$ of the minimum, for every $c<2/3$.

==> figs/bic_bands.tex <==
% Generated by analysis/bicriteria_figs.py; do not edit by hand.
\begin{tikzpicture}[font=\small]
\filldraw[fill=black!12, draw=black!55] (0,0) rectangle (1.8,0.45);
\filldraw[fill=white, draw=black!55] (1.8,0) rectangle (3.6,0.45);
\filldraw[fill=black!12, draw=black!55] (3.6,0) rectangle (5.4,0.45);
\filldraw[fill=white, draw=black!55] (5.4,0) rectangle (7.2,0.45);
\node[left] at (0,0.225) {$o=0$};
\draw[wspdorange, line width=2pt] (5.4,0) -- (5.4,0.45);
\filldraw[fill=white, draw=black!55] (0,-0.6) rectangle (0.6,-0.15);
\filldraw[fill=black!12, draw=black!55] (0.6,-0.6) rectangle (2.4,-0.15);
\filldraw[fill=white, draw=black!55] (2.4,-0.6) rectangle (4.2,-0.15);
\filldraw[fill=black!12, draw=black!55] (4.2,-0.6) rectangle (6,-0.15);
\filldraw[fill=white, draw=black!55] (6,-0.6) rectangle (7.2,-0.15);
\node[left] at (0,-0.375) {$o=1$};
\filldraw[fill=white, draw=black!55] (0,-1.2) rectangle (1.2,-0.75);
\filldraw[fill=black!12, draw=black!55] (1.2,-1.2) rectangle (3,-0.75);
\filldraw[fill=white, draw=black!55] (3,-1.2) rectangle (4.8,-0.75);
\filldraw[fill=black!12, draw=black!55] (4.8,-1.2) rectangle (6.6,-0.75);
\filldraw[fill=white, draw=black!55] (6.6,-1.2) rectangle (7.2,-0.75);
\node[left] at (0,-0.975) {$o=2$};
\draw[wspdorange, line width=2pt] (3,-1.2) -- (3,-0.75);
\fill[wspdorange, opacity=0.25] (2.46,-1.28) rectangle (3.54,0.53);
\node[above] at (3,0.5) {$Z$};
\fill[wspdorange, opacity=0.25] (4.86,-1.28) rectangle (5.94,0.53);
\node[above] at (5.4,0.5) {$Z'$};
\node[below, black!70] at (0.3,-1.25) {\scriptsize $0$};
\node[below, black!70] at (0.9,-1.25) {\scriptsize $1$};
\node[below, black!70] at (1.5,-1.25) {\scriptsize $2$};
\node[below, black!70] at (2.1,-1.25) {\scriptsize $3$};
\node[below, black!70] at (2.7,-1.25) {\scriptsize $4$};
\node[below, black!70] at (3.3,-1.25) {\scriptsize $5$};
\node[below, black!70] at (3.9,-1.25) {\scriptsize $6$};
\node[below, black!70] at (4.5,-1.25) {\scriptsize $7$};
\node[below, black!70] at (5.1,-1.25) {\scriptsize $8$};
\node[below, black!70] at (5.7,-1.25) {\scriptsize $9$};
\node[below, black!70] at (6.3,-1.25) {\scriptsize $10$};
\node[below, black!70] at (6.9,-1.25) {\scriptsize $11$};
\node[below] at (3.6,-1.6) {level $\lambda(e)$};
\end{tikzpicture}


==> figs/bic_blocks.tex <==
% Generated by analysis/bicriteria_figs.py; do not edit by hand.
\begin{tikzpicture}[font=\small]
\draw[wspdblue!25, line width=13pt, line cap=round, line join=round] (-0.5,-0.45) -- (0.5,-0.45) -- (0.5,0.45) -- cycle;
\fill[wspdblue!25] (-0.5,-0.45) -- (0.5,-0.45) -- (0.5,0.45) -- cycle;
\draw[wspdblue!25, line width=13pt, line cap=round, line join=round] (4.2,-0.4) -- (4.2,0.4);
\draw[wspdblue!60, line width=2.5pt] (0.75,0) -- node[below=2pt, black] {$\Delta=1/\eps$} (3.95,0);
\draw[thick] (-0.5,-0.45) -- (0.5,-0.45);
\draw[thick] (-0.5,-0.45) -- (0.5,0.45);
\draw[black!45, densely dotted] (-0.5,-0.45) -- (-0.5,0.45);
\draw[thick] (0.5,-0.45) -- (0.5,0.45);
\draw[black!45, densely dotted] (0.5,-0.45) -- (-0.5,0.45);
\draw[thick] (0.5,0.45) -- (-0.5,0.45);
\fill[black] (-0.5,-0.45) circle[radius=1.4pt];
\fill[black] (0.5,-0.45) circle[radius=1.4pt];
\fill[black] (0.5,0.45) circle[radius=1.4pt];
\fill[black] (-0.5,0.45) circle[radius=1.4pt];
\node[below] at (0,-0.55) {$G_1$};
\draw[thick] (4.2,-0.4) -- (4.2,0.4);
\draw[black!45, densely dotted] (4.2,-0.4) -- (4.95,0);
\draw[thick] (4.2,0.4) -- (4.95,0);
\fill[black] (4.2,-0.4) circle[radius=1.4pt];
\fill[black] (4.2,0.4) circle[radius=1.4pt];
\fill[black] (4.95,0) circle[radius=1.4pt];
\node[below] at (4.5,-0.55) {$G_2$};
\draw[thick] (1.7,1.7) -- (2.25,2.05);
\draw[black!45, densely dotted] (1.7,1.7) -- (2.8,1.7);
\draw[black!45, densely dotted] (2.25,2.05) -- (2.8,1.7);
\fill[black] (1.7,1.7) circle[radius=1.4pt];
\fill[black] (2.25,2.05) circle[radius=1.4pt];
\fill[black] (2.8,1.7) circle[radius=1.4pt];
\node[above] at (2.25,2.15) {$G_3$};
\node[above left, inner sep=1pt] at (1.975,1.875) {$1$};
\node[below, inner sep=2pt] at (2.25,1.7) {$2$};
\end{tikzpicture}


==> figs/bic_cores.tex <==
% Generated by analysis/bicriteria_figs.py; do not edit by hand.
\begin{tikzpicture}[font=\small]
\fill[wspdblue!10] (0,0) circle[radius=1.95];
\fill[wspdblue!28] (0,0) circle[radius=1.08];
\fill[wspdorange!25] (6.4,0) circle[radius=1.02];
\draw[black!16, line width=11pt, line cap=round, line join=round] (0.575,0.482) -- (1.526,0.269) -- (0.401,1.497) -- cycle;
\fill[black!16] (0.575,0.482) -- (1.526,0.269) -- (0.401,1.497) -- cycle;
\node[black!80, above right, inner sep=5pt] at (1.526,0.269) {$Z$};
\draw[black!45] (0,0) -- (0.575,0.482);
\draw[black!45] (0,0) -- (-0.575,0.482);
\draw[black!45] (0,0) -- (-0.575,-0.482);
\draw[black!45] (0,0) -- (0.575,-0.482);
\draw[black!45] (0.575,0.482) -- (-0.575,0.482);
\draw[black!45] (-0.575,-0.482) -- (0.575,-0.482);
\draw[black!45] (0.575,0.482) -- (1.526,0.269);
\draw[black!45] (0.575,0.482) -- (0.401,1.497);
\draw[black!45] (-0.575,0.482) -- (0.401,1.497);
\draw[black!45] (-0.575,0.482) -- (-0.775,1.342);
\draw[black!45] (-0.575,0.482) -- (-1.55,0);
\draw[black!45] (-0.575,-0.482) -- (-1.55,0);
\draw[black!45] (-0.575,-0.482) -- (-0.655,-1.405);
\draw[black!45] (0.575,-0.482) -- (-0.655,-1.405);
\draw[black!45] (0.575,-0.482) -- (0.775,-1.342);
\draw[black!45] (0.575,-0.482) -- (1.526,0.269);
\draw[black!45] (1.526,0.269) -- (0.401,1.497);
\draw[black!45] (-0.655,-1.405) -- (0.775,-1.342);
\draw[black!45] (1.526,0.269) -- (3.15,0.55);
\draw[black!45] (0.775,-1.342) -- (3.25,-0.45);
\draw[black!45] (3.15,0.55) -- (3.25,-0.45);
\draw[black!45] (3.15,0.55) -- (5.742,0.239);
\draw[black!45] (3.25,-0.45) -- (5.742,-0.239);
\draw[black!45] (6.4,0) -- (6.75,0.606);
\draw[black!45] (6.4,0) -- (5.742,0.239);
\draw[black!45] (6.4,0) -- (5.742,-0.239);
\draw[black!45] (6.4,0) -- (6.75,-0.606);
\draw[black!45] (6.75,0.606) -- (5.742,0.239);
\draw[black!45] (5.742,-0.239) -- (6.75,-0.606);
\fill[black] (0,0) circle[radius=1.4pt];
\fill[black] (6.4,0) circle[radius=1.4pt];
\fill[black] (0.575,0.482) circle[radius=1.4pt];
\fill[black] (-0.575,0.482) circle[radius=1.4pt];
\fill[black] (-0.575,-0.482) circle[radius=1.4pt];
\fill[black] (0.575,-0.482) circle[radius=1.4pt];
\fill[black] (1.526,0.269) circle[radius=1.4pt];
\fill[black] (0.401,1.497) circle[radius=1.4pt];
\fill[black] (-0.775,1.342) circle[radius=1.4pt];
\fill[black] (-1.55,0) circle[radius=1.4pt];
\fill[black] (-0.655,-1.405) circle[radius=1.4pt];
\fill[black] (0.775,-1.342) circle[radius=1.4pt];
\fill[black] (3.15,0.55) circle[radius=1.4pt];
\fill[black] (3.25,-0.45) circle[radius=1.4pt];
\fill[black] (6.75,0.606) circle[radius=1.4pt];
\fill[black] (5.742,0.239) circle[radius=1.4pt];
\fill[black] (5.742,-0.239) circle[radius=1.4pt];
\fill[black] (6.75,-0.606) circle[radius=1.4pt];
\node[below, inner sep=3pt] at (0,0) {$v_i$};
\node[right, inner sep=3pt] at (6.4,0) {$v_k$};
\node[below right, inner sep=1.5pt] at (0.575,0.482) {$a$};
\node[wspdblue!80!black] at (0,-0.8) {$C_i$};
\node[wspdblue!80!black, below] at (0,-1.95) {$N^{r_i+1}(v_i)$};
\node[wspdorange!80!black, below] at (6.4,-1.02) {$C_k$};
\end{tikzpicture}


==> figs/bic_hop.tex <==
% Generated by analysis/bicriteria_figs.py; do not edit by hand.
\begin{tikzpicture}[font=\small]
\draw[black!40, dashed] (0,0) circle[radius=0.9];
\draw[black!40, dashed] (0,0) circle[radius=1.8];
\draw[black!40, dashed] (7,0.8) circle[radius=0.9];
\draw[black!40, dashed] (7,0.8) circle[radius=1.8];
\draw[black!55, ->, >=stealth] (0,0) -- (-0.779,0.45);
\node[black!70, left] at (-0.779,0.45) {$\eps\Lambda\sigma$};
\draw[black!55, ->, >=stealth] (0,0) -- (-1.559,-0.9);
\node[black!70, left] at (-1.559,-0.9) {$2\eps\Lambda\sigma$};
\draw[wspdorange, thick, densely dotted] (1.05,1.05) -- (5.95,1.9);
\fill[wspdorange] (1.05,1.05) circle[radius=1.4pt];
\fill[wspdorange] (5.95,1.9) circle[radius=1.4pt];
\draw[wspdorange, thick, densely dotted] (-0.7,-1.45) -- (8.3,-0.3);
\fill[wspdorange] (-0.7,-1.45) circle[radius=1.4pt];
\fill[wspdorange] (8.3,-0.3) circle[radius=1.4pt];
\draw[wspdorange, thick, densely dotted] (0.95,-0.95) -- (6.6,-0.6);
\fill[wspdorange] (0.95,-0.95) circle[radius=1.4pt];
\fill[wspdorange] (6.6,-0.6) circle[radius=1.4pt];
\draw[wspdblue, thick] (0.45,0.4) -- (6.55,1.35);
\fill[wspdblue] (0.45,0.4) circle[radius=1.4pt];
\fill[wspdblue] (6.55,1.35) circle[radius=1.4pt];
\draw[wspdblue, thick] (-0.35,-0.55) -- (7.55,0.35);
\fill[wspdblue] (-0.35,-0.55) circle[radius=1.4pt];
\fill[wspdblue] (7.55,0.35) circle[radius=1.4pt];
\draw[very thick] (0,0) -- node[pos=0.5, below, sloped] {$v$} (7,0.8);
\fill[black] (0,0) circle[radius=1.4pt];
\fill[black] (7,0.8) circle[radius=1.4pt];
\node[below right] at (0,0) {$u$};
\node[below left] at (7,0.8) {$w$};
\end{tikzpicture}


==> figs/bic_mst.tex <==
% Generated by analysis/bicriteria_figs.py; do not edit by hand.
\begin{tikzpicture}[font=\small]
\draw[black!40, dashed] (0.012,0.525) circle[radius=0.782];
\node[black!70] at (0.012,-0.507) {$X$};
\draw[black!40, dashed] (5.45,0.575) circle[radius=0.893];
\node[black!70] at (5.45,-0.568) {$Y$};
\draw[wspdorange, very thick, densely dashed] (0.1,1.05) -- (5.3,1.2);
\draw[wspdblue, very thick] (0.1,1.05) -- (0.35,0.55) -- (0,0) -- (5.2,0.15) -- (5.45,0.65) -- (5.3,1.2);
\fill[black] (0,0) circle[radius=1.4pt];
\fill[black] (0.35,0.55) circle[radius=1.4pt];
\fill[black] (0.1,1.05) circle[radius=1.4pt];
\fill[black] (-0.4,0.5) circle[radius=1.4pt];
\fill[black] (5.2,0.15) circle[radius=1.4pt];
\fill[black] (5.45,0.65) circle[radius=1.4pt];
\fill[black] (5.3,1.2) circle[radius=1.4pt];
\fill[black] (5.85,0.3) circle[radius=1.4pt];
\node[below left, inner sep=1.5pt] at (0,0) {$p$};
\node[above left, inner sep=1.5pt] at (0.1,1.05) {$p'$};
\node[below right, inner sep=1.5pt] at (5.2,0.15) {$q$};
\node[above right, inner sep=1.5pt] at (5.3,1.2) {$q'$};
\end{tikzpicture}


==> figs/bic_round.tex <==
% Generated by analysis/bicriteria_figs.py; do not edit by hand.
\begin{tikzpicture}[font=\small]
\draw[black!12] (-1.2,-1.2) grid[step=0.4] (8.4,2);
\fill[wspdblue!22] (-0.8,0.4) rectangle (-0.4,0.8);
\draw[wspdblue!70] (-0.8,0.4) rectangle (-0.4,0.8);
\fill[wspdblue!22] (-0.4,-0.4) rectangle (0,0);
\draw[wspdblue!70] (-0.4,-0.4) rectangle (0,0);
\fill[wspdblue!22] (0,0) rectangle (0.4,0.4);
\draw[wspdblue!70] (0,0) rectangle (0.4,0.4);
\fill[wspdblue!22] (0.4,-0.8) rectangle (0.8,-0.4);
\draw[wspdblue!70] (0.4,-0.8) rectangle (0.8,-0.4);
\fill[wspdblue!22] (0.4,0.8) rectangle (0.8,1.2);
\draw[wspdblue!70] (0.4,0.8) rectangle (0.8,1.2);
\node[wspdblue, above] at (0.6,1.2) {$A$};
\fill[wspdblue!22] (6,0) rectangle (6.4,0.4);
\draw[wspdblue!70] (6,0) rectangle (6.4,0.4);
\fill[wspdblue!22] (6,0.8) rectangle (6.4,1.2);
\draw[wspdblue!70] (6,0.8) rectangle (6.4,1.2);
\fill[wspdblue!22] (6.4,0.4) rectangle (6.8,0.8);
\draw[wspdblue!70] (6.4,0.4) rectangle (6.8,0.8);
\fill[wspdblue!22] (6.8,-0.4) rectangle (7.2,0);
\draw[wspdblue!70] (6.8,-0.4) rectangle (7.2,0);
\fill[wspdblue!22] (7.2,0.4) rectangle (7.6,0.8);
\draw[wspdblue!70] (7.2,0.4) rectangle (7.6,0.8);
\node[wspdblue, above] at (6.2,1.2) {$B$};
\draw[black!55, dashed] (0.7,1.05) -- node[pos=0.5, above, black] {$\ell$} (6.05,0.2);
\draw[wspdorange, thick] (0.7,1.05) -- node[pos=0.5, above] {$a$} (6.3,1.15);
\draw[wspdorange, thick] (-0.3,-0.25) -- node[pos=0.5, below] {$b$} (6.9,-0.25);
\fill[black] (0.25,0.3) circle[radius=1.4pt];
\fill[black] (-0.45,0.75) circle[radius=1.4pt];
\fill[black] (0.7,1.05) circle[radius=1.4pt];
\fill[black] (-0.3,-0.25) circle[radius=1.4pt];
\fill[black] (0.5,-0.45) circle[radius=1.4pt];
\fill[black] (6.05,0.2) circle[radius=1.4pt];
\fill[black] (6.75,0.65) circle[radius=1.4pt];
\fill[black] (6.3,1.15) circle[radius=1.4pt];
\fill[black] (6.9,-0.25) circle[radius=1.4pt];
\fill[black] (7.35,0.45) circle[radius=1.4pt];
\node[below] at (0.14,-1.15) {$X$};
\node[below] at (6.67,-1.15) {$Y$};
\end{tikzpicture}

